Methods for non-variational heuristic quantum optimisation

Optimisation plays a central role in a wide range of scientific and industrial applications, and quantum computing has been widely proposed as a means to achieve computational advantages in this domain. To date, research into the design of noise-resilient quantum algorithms has been dominated by variational approaches, while alternatives remain relatively unexplored. In this work, we introduce a novel class of quantum optimisation heuristics that forgo this variational framework in favour of a hybrid quantum-classical approach built upon Markov Chain Monte Carlo (MCMC) techniques. We introduce Quantum-enhanced Simulated Annealing (QeSA) and Quantum-enhanced Parallel Tempering (QePT), before validating these heuristics on hard Sherrington-Kirkpatrick instances and demonstrate their superior scaling over classical benchmarks. These algorithms are expected to exhibit inherent robustness to noise and support parallel execution across both quantum and classical resources with only classical communication required. As such, they offer a scalable and potentially competitive route toward solving large-scale optimisation problems with near-term quantum devices.

==> SAPT.tex <==
\colorlet{T0}{black}               % Lowest
\colorlet{T1}{purple!80!black} 
\colorlet{T2}{pink!90!black}
\colorlet{T3}{red!80!black}
\colorlet{T4}{orange!80!black}    
\begin{tikzpicture}
        % --- Styles ---
        \tikzset{
            rung/.style={thick, gray!60},
            activeRung/.style={thick, gray!50},
            particle/.style={circle, fill=#1, inner sep=1.2pt},
            pathline/.style={thick, #1}
        }

        % --- Y-axis label (Global) ---
        \node[rotate=90, font=\small\bfseries] at (-1.1, 1.2) {Temperature ($T$)};
        \foreach \y/\label in {0/Low, 2.4/High} \node[rotate=90, font=\tiny] at (-0.8, \y) {\label};

        % --- 1. MCMC (Strictly on T_low) ---
        \begin{scope}[shift={(0,0)}]
            \node at (1.5, 3.2) {\textbf{MCMC}};
            \foreach \y in {0, 0.6, 1.2, 1.8, 2.4} \draw[rung] (0,\y) -- (3,\y);
            \draw[activeRung] (0,0) -- (3,0); 
            
            % Zero vertical deviation from the baseline
            \draw[pathline=T0] (0,0) -- (3,0);

            \node[particle=T0] at (3,0) {};
        \end{scope}

        % --- 2. SIMULATED ANNEALING (Evenly Spaced Diagonal Jumps) ---
        \begin{scope}[shift={(4,0)}]
            \node at (1.5, 3.2) {\textbf{Simulated Annealing}};
            \foreach \y in {0, 0.6, 1.2, 1.8, 2.4} \draw[rung] (0,\y) -- (3,\y);
            
            % Path drops by 0.6 units of T every 0.6 units of Time
            % x coordinates: 0.4 -> 0.8 (drop 1), 1.2 -> 1.6 (drop 2), etc.
            \draw[pathline=blue!70!black] (0,2.4) -- (0.4,2.4) -- (0.7,1.8) -- (1.1,1.8) -- (1.4,1.2) -- (1.8,1.2) -- (2.1,0.6) -- (2.5,0.6) -- (2.8,0) -- (3,0);
            
            \node[particle=blue!70!black] at (3,0) {};
        \end{scope}

        % --- 3. PARALLEL TEMPERING (Neighboring Swaps) ---
        \begin{scope}[shift={(8,0)}]
            \node at (1.5, 3.2) {\textbf{Parallel Tempering}};
            \foreach \y in {0, 0.6, 1.2, 1.8, 2.4} \draw[rung] (0,\y) -- (3,\y);

            % Chain 4 (Highest T - Orange)
            \draw[pathline=T4] (0,2.4) -- (0.4,2.4) -- (0.7,1.8) -- (1.1,1.8) -- (1.4,2.4) -- (3,2.4);
            % Chain 3 (Orange-Red)
            \draw[pathline=T3] (0,1.8) -- (0.4,1.8) -- (0.7,2.4) -- (1.1,2.4) -- (1.4,1.8) -- (1.8,1.8) -- (2.1,1.2) -- (2.5,1.2) -- (2.8,1.8) -- (3,1.8);
            % Chain 2 (Red-Purple)
            \draw[pathline=T2] (0,1.2) -- (1.1,1.2) -- (1.4,0.6) -- (1.8,0.6) -- (2.1,1.2) -- (2.5,1.2) -- (2.8,0.6) -- (3,0.6);
            % Chain 1 (Purple-Black)
            \draw[pathline=T1] (0,0.6) -- (0.4,0.6) -- (0.7,0) -- (1.1,0) -- (1.4,1.2) -- (1.8,1.2) -- (2.1,0.6) -- (2.5,0.6) -- (2.8,0) -- (3,0);
            % Chain 0 (Lowest T - Black)
            \draw[pathline=T0] (0,0) -- (0.4,0) -- (0.7,0.6) -- (1.1,0.6) -- (1.4,0) -- (2.5,0) -- (2.8,1.2) -- (3,1.2);

            % Swap markers
            \draw[<->, >=Stealth, ultra thin, gray] (0.55, 1.9) -- (0.55, 2.3); 
            \draw[<->, >=Stealth, ultra thin, gray] (1.25, 1.9) -- (1.25, 2.3); 
            
            \draw[<->, >=Stealth, ultra thin, gray] (1.95, 1.3) -- (1.95, 1.7); 
            \draw[<->, >=Stealth, ultra thin, gray] (2.65, 1.3) -- (2.65, 1.7); 

            \draw[<->, >=Stealth, ultra thin, gray] (1.25, 0.7) -- (1.25, 1.1); 
            \draw[<->, >=Stealth, ultra thin, gray] (1.95, 0.7) -- (1.95, 1.1); 
            \draw[<->, >=Stealth, ultra thin, gray] (2.65, 0.7) -- (2.65, 1.1); 
            
            \draw[<->, >=Stealth, ultra thin, gray] (0.55, 0.1) -- (0.55, 0.5); 
            \draw[<->, >=Stealth, ultra thin, gray] (1.25, 0.1) -- (1.25, 0.5); 
            \draw[<->, >=Stealth, ultra thin, gray] (2.65, 0.1) -- (2.65, 0.5); 
            
            
            
            % End state particles
            \foreach \y/\c in {0/T1, 0.6/T2, 1.2/T0, 1.8/T3, 2.4/T4} \node[particle=\c] at (3,\y) {};
        \end{scope}

        % X-axis label
        \node[font=\small\bfseries] at (5.5, -0.7) {Time (Iterations) $\to$};

    \end{tikzpicture}



==> SAPT_2.tex <==
\begin{tikzpicture}
    % --- Color Definitions ---
    \definecolor{C_Classical}{HTML}{E66100} % Orange
    \definecolor{C_Quantum}{HTML}{5D3A9B}   % Purple

    % --- Styles ---
    \tikzset{
        rung/.style={thick, gray!60},
        activeRung/.style={thick, gray!50},
        quantumRung/.style={thick, gray!50, dotted},
        particle/.style={circle, fill=#1, inner sep=1.2pt},
        classicalPath/.style={thick, C_Classical},
        quantumPath/.style={thick, C_Quantum, dash pattern=on 3pt off 2pt}   }

    % --- Y-axis labels ---
    \node[rotate=90, font=\small\bfseries] at (-1.1, 1.2) {Temperature ($T$)};
    \foreach \y/\label in {0/Low, 2.4/High} \node[rotate=90, font=\tiny] at (-0.8, \y) {\label};

    % --- 1. STANDARD PARALLEL TEMPERING ---
    \begin{scope}[shift={(0,0)}]
        \node at (1.5, 3.2) {\textbf{Parallel Tempering}};
        \foreach \y in {0, 0.6, 1.2, 1.8, 2.4} \draw[rung] (0,\y) -- (3,\y);

        % All paths are Classical (Orange) and Solid here
        \draw[classicalPath] (0,2.4) -- (0.4,2.4) -- (0.7,1.8) -- (1.1,1.8) -- (1.4,2.4) -- (3,2.4);
        \draw[classicalPath] (0,1.8) -- (0.4,1.8) -- (0.7,2.4) -- (1.1,2.4) -- (1.4,1.8) -- (1.8,1.8) -- (2.1,1.2) -- (2.5,1.2) -- (2.8,1.8) -- (3,1.8);
        \draw[classicalPath] (0,1.2) -- (1.1,1.2) -- (1.4,0.6) -- (1.8,0.6) -- (2.1,1.2) -- (2.5,1.2) -- (2.8,0.6) -- (3,0.6);
        \draw[classicalPath] (0,0.6) -- (0.4,0.6) -- (0.7,0) -- (1.1,0) -- (1.4,1.2) -- (1.8,1.2) -- (2.1,0.6) -- (2.5,0.6) -- (2.8,0) -- (3,0);
        \draw[classicalPath] (0,0) -- (0.4,0) -- (0.7,0.6) -- (1.1,0.6) -- (1.4,0) -- (2.5,0) -- (2.8,1.2) -- (3,1.2);

        % Swap markers
        \foreach \x/\y in {0.55/1.9, 1.25/1.9, 1.95/1.3, 2.65/1.3, 1.25/0.7, 1.95/0.7, 2.65/0.7, 0.55/0.1, 1.25/0.1, 2.65/0.1}
            \draw[<->, >=Stealth, ultra thin, gray] (\x, \y) -- (\x, \y+0.4);
    \end{scope}

    % --- 2. QUANTUM-ENHANCED PARALLEL TEMPERING ---
    \begin{scope}[shift={(5.5,0)}]
\node[align=center] at (1.5, 3.2) {\textbf{Quantum-enhanced}\\\textbf{Parallel Tempering}};        
        % Rungs (Bottom two are dotted)
        \draw[quantumRung] (0,0) -- (3,0);
        \draw[quantumRung] (0,0.6) -- (3,0.6);
        \foreach \y in {1.2, 1.8, 2.4} \draw[rung] (0,\y) -- (3,\y);

        % Quantum Labeling
        \draw [decorate, decoration={brace, amplitude=4pt, mirror}] (3.1,-0.05) -- (3.1,0.65) 
            node [black, midway, xshift=0.8cm, font=\tiny, align=left] {Quantum-\\Enhanced};

        % Path T4 (Stays Classical)
        \draw[classicalPath] (0,2.4) -- (0.4,2.4) -- (0.7,1.8) -- (1.1,1.8) -- (1.4,2.4) -- (3,2.4);
        
        % Path T3 (Stays Classical)
        \draw[classicalPath] (0,1.8) -- (0.4,1.8) -- (0.7,2.4) -- (1.1,2.4) -- (1.4,1.8) -- (1.8,1.8) -- (2.1,1.2) -- (2.5,1.2) -- (2.8,1.8) -- (3,1.8);
        
        % Path T2 (Transitions)
        \draw[classicalPath] (0,1.2) -- (1.1,1.2);
        \draw[quantumPath] (1.1,1.2) -- (1.4,0.6) -- (1.8,0.6);
        \draw[classicalPath] (1.8,0.6) -- (2.1,1.2) -- (2.5,1.2);
        \draw[quantumPath] (2.5,1.2) -- (2.8,0.6) -- (3,0.6);

        % Path T1 (Transitions)
        \draw[quantumPath] (0,0.6) -- (0.4,0.6) -- (0.7,0) -- (1.1,0);
        \draw[classicalPath] (1.1,0) -- (1.4,1.2) -- (1.8,1.2) -- (2.1,0.6);
        \draw[quantumPath] (2.1,0.6) -- (2.5,0.6) -- (2.8,0) -- (3,0);

        % Path T0 (Transitions)
        \draw[quantumPath] (0,0) -- (0.4,0);
        \draw[quantumPath] (0.4,0) -- (0.7,0.6) -- (1.1,0.6);
        \draw[quantumPath] (1.1,0.6) -- (1.4,0) -- (2.5,0);
        \draw[classicalPath] (2.5,0) -- (2.8,1.2) -- (3,1.2);

        % Swap markers
        \foreach \x/\y in {0.55/1.9, 1.25/1.9, 1.95/1.3, 2.65/1.3, 1.25/0.7, 1.95/0.7, 2.65/0.7, 0.55/0.1, 1.25/0.1, 2.65/0.1}
            \draw[<->, >=Stealth, ultra thin, gray] (\x, \y) -- (\x, \y+0.4);
    \end{scope}

    % Shared Label
    \node[font=\small\bfseries] at (4.25, -0.7) {Time (Iterations) $\to$};

\end{tikzpicture}
